Construction and Decoding of Quantum Margulis Codes

Quantum low-density parity-check codes are a promising approach to fault-tolerant quantum computation, offering potential advantages in rate and decoding efficiency. In this work, we introduce quantum Margulis codes, a new class of QLDPC codes derived from Margulis' classical LDPC construction via the two-block group algebra framework. We show that quantum Margulis codes, unlike bivariate bicycle codes which require ordered statistics decoding for effective error correction, can be efficiently decoded using a standard min-sum decoder with linear complexity, when decoded under the code capacity noise model. This is attributed to their Tanner graph structure, which does not exhibit group symmetry, thereby mitigating the well-known problem of error degeneracy in QLDPC decoding. To further enhance performance, we propose an algorithm for constructing 2BGA codes with controlled girth, ensuring a minimum girth of 6 or 8, and use it to generate several quantum Margulis codes of length 240 and 642. We validate our approach through numerical simulations, demonstrating that quantum Margulis codes behave significantly better than BB codes in the error floor region, under min-sum decoding.

==> figures/square.tikz <==
\begin{tikzpicture}[scale=2]

    \tikzset{arrow/.style={-{Stealth[length=3mm,width=2mm]}, line width=0.5pt}}
    % Define the square
    \draw[arrow] (0,0) -- (1,0);
    \draw[arrow] (1,0) -- (1,1);
    \draw[arrow] (0,1) -- (1,1);
    \draw[arrow] (0,0) -- (0,1);
    
    % Label the vertices
    \node[circle, fill=black, inner sep=1pt, label={[shift={(-0.7,-0.5)}]$(g,00)$}] (A) at (0,0) {};
    \node[circle, fill=black, inner sep=1pt, label={[shift={(0.7,-0.5)}]$(ga,10)$}] (B) at (1,0) {};
    \node[circle, fill=black, inner sep=1pt, label={[shift={(0.8,0.01)}]$(bga,11)$}] (C) at (1,1) {};
    \node[circle, fill=black, inner sep=1pt, label={[shift={(-0.7,0.01)}]$(bg,01)$}] (D) at (0,1) {};
    
    % Label the edges
    \node[anchor=north] at (0.5,0) {$a$};
    \node[anchor=west] at (1,0.5) {$b$};
    \node[anchor=south] at (0.5,1) {$a$};
    \node[anchor=east] at (0,0.5) {$b$};
    
    % Add a label for the complex
\end{tikzpicture}

==> figures/square2.tikz <==
\begin{tikzpicture}[scale=2]

    \tikzset{arrow/.style={-{Stealth[length=3mm,width=2mm]}, line width=0.5pt}}
    % Define the square
    \draw[arrow] (1,0) -- (0,0);
    \draw[arrow] (1,1) -- (1,0);
    \draw[arrow] (1,1) -- (0,1);
    \draw[arrow] (0,1) -- (0,0);
    
    % Label the vertices
    \node[circle, fill=black, inner sep=1pt, label={[shift={(-0.7,-0.5)}]$(g,00)$}] (A) at (0,0) {};
    \node[circle, fill=black, inner sep=1pt, label={[shift={(0.7,-0.5)}]$(ga,10)$}] (B) at (1,0) {};
    \node[circle, fill=black, inner sep=1pt, label={[shift={(0.8,0.01)}]$(bga,11)$}] (C) at (1,1) {};
    \node[circle, fill=black, inner sep=1pt, label={[shift={(-0.7,0.01)}]$(bg,01)$}] (D) at (0,1) {};
    
    % Label the edges
    \node[anchor=north] at (0.5,0) {$a^{-1}$};
    \node[anchor=west] at (1,0.5) {$b^{-1}$};
    \node[anchor=south] at (0.5,1) {$a^{-1}$};
    \node[anchor=east] at (0,0.5) {$b^{-1}$};
    
    % Add a label for the complex
\end{tikzpicture}

==> tikz/symmstab.tikz <==
\begin{tikzpicture}[scale=0.8, every node/.style={transform shape}]

% Styles for nodes
\tikzstyle{circle_node} = [circle, draw, fill=black!10, inner sep=0pt, minimum size=3mm]
\tikzstyle{square_node} = [rectangle, draw, fill=red, inner sep=0pt, minimum size=3mm]
\tikzstyle{circle_alt_node} = [circle, draw, fill=black!90, inner sep=0pt, minimum size=3mm]

% Define node positions
\node[circle_alt_node] (a1) at (0, 0) {};
\node[square_node] (c1) at (1, 0) {};
\node[circle_node] (b1) at (2, 0) {};
\node[square_node] (c2) at (2.8, -1) {};
\node[square_node] (c3) at (2.8, -3) {};
\node[circle_alt_node] (a2) at (3.5, -2) {};
\node[circle_node] (b2) at (2, -4) {};
\node[square_node] (c4) at (1, -4) {};
\node[circle_alt_node] (a3) at (0, -4) {};
\node[square_node] (c5) at (-0.8, -1) {};
\node[square_node] (c6) at (-0.8, -3) {};
\node[circle_node] (b3) at (-1.5, -2) {};


% Draw edges
\draw (a1)--(c1)--(b1)--(c2)--(a2)--(c3)--(b2)--(c4)--(a3)--(c6)--(b3)--(c5)--(a1);
\draw (a1)--(b2) node[pos=0.8,square_node]{};
\draw (b1)--(a3) node[pos=0.2,square_node]{};
\draw (a2)--(b3) node[pos=0.8,square_node]{};
% Add comments or custom adjustments if needed

\end{tikzpicture}

==> tikz/tree1.tex <==
    \begin{tikzpicture}[,
        level distance=1cm,
        sibling distance=2.5cm,
        every node/.style={draw},
        level 1/.style={sibling distance=2.5cm},
        level 2/.style={sibling distance=1cm},
        check/.style={edge from parent/.style={draw,latex-}},
        var/.style={edge from parent/.style={draw,-latex}}
    ]
        % Root node
        \node[rectangle, fill=red] (r) {} % Red root node
            % First layer
            child[var] {node[circle, fill=black!90] {}  % First child
                % Second layer (children of first node)
                child[check] {node[rectangle, fill=red] {}}
            }
            child[var] {node[circle, fill=black!90] (a3) {} % Third child
                % Second layer (children of third node)
                child[check, xshift=1.2cm] {node[rectangle, fill=red] (a1) {}}
            }
            child[var] {node[circle, fill=black!10] (a2) {} % Fourth child
                % Second layer (children of fourth node)
                %child {node[rectangle, fill=red]{}}
            }
            child[var] {node[circle, fill=black!10] {} % Sixth child
                % Second layer (children of sixth node)
                child[check] {node[rectangle, fill=red] {}}
            };
            \draw[-latex,thick,red] (a1) -- (a2);
            \draw[-latex,thick,red] (a1) -- (a3);
            \draw[-latex,thick,red] (r) -- (a2);
            \draw[-latex,thick,red] (r) -- (a3);
    \end{tikzpicture}

==> tikz/tree2.tex <==
    \begin{tikzpicture}[scale=0.20,
        level distance=3.5cm, % Vertical spacing between levels
        sibling distance=1cm, % Horizontal spacing
        every node/.style={draw}, % Draw all nodes
        level 1/.style={sibling distance=10cm}, % Spacing for first layer
        level 2/.style={sibling distance=5cm}, % Spacing for second layer
        level 3/.style={sibling distance=3cm}, % Spacing for third layer
        check/.style={edge from parent/.style={draw,latex-}},
        var/.style={edge from parent/.style={draw,-latex}}
    ]
        % Root node
        \node[rectangle, fill=red] (r) {} % Red root node
            % First layer
            child[var] {node[circle, fill=black!90] {}  % First child
                % Second layer (children of first node)
                child[check] {node[rectangle, fill=red] {}
                    % Third layer
                    child[var] {node[circle, fill=black!90] {}}
                    child[var] {node[circle, fill=black!10] {}}
                    child[var] {node[circle, fill=black!10] {}}
                }
            }
            child {node[circle, fill=black!90] (a1) {} % Second child
                % Second layer (children of second node)
                child {node[rectangle, fill=red] (a2) {}
                    % Third layer
                    child[var] {node[circle, fill=black!90] {}}
                    child[var] {node[circle, fill=black!10] {}}
                    child[xshift=1.9cm] {node[circle, fill=black!10] (a3) {}}
                }
            }
            child {node[circle, fill=black!10] (b1) {} % Third child
                % Second layer (children of third node)
                child {node[rectangle, fill=red] (b2) {}
                    % Third layer
                    child[var] {node[circle, fill=black!90] {}}
                    child[var] {node[circle, fill=black!90] {}}
                }
            }
            child[var] {node[circle, fill=black!10] {} % Fourth child
                % Second layer (children of fourth node)
                child[check] {node[rectangle, fill=red] {}
                    % Third layer
                    child[var] {node[circle, fill=black!90] {}}
                    child[var] {node[circle, fill=black!90] {}}
                    child[var] {node[circle, fill=black!10] {}}
                }
            };

            \draw[-latex,thick,red] (a2) -- (a1);
            \draw[-latex,thick,red] (r) -- (a1);
            \draw[-latex,thick,red] (a2) -- (a3);
            \draw[-latex,thick,red] (r) -- (b1);
            \draw[-latex,thick,red] (b2) -- (b1);
            \draw[-latex,thick,red] (b2) -- (a3);

    \end{tikzpicture}

